Effective 1.0: An Analytic Effective Action Analysis Library

Effective is a C++ library which provides the user a toolbox to study the effective action of an arbitrary field theory. From the field content, gauge groups and representations an appropriate action is generated symbolically. The effective potential, mass spectrum, field couplings and vacuum expectation values are then obtained automatically; tree level results are obtained analytically while many tools, both numeric and analytic, provide a variety of approaches to deal with the one-loop corrections. This article provides a guide for users to who wish to analyze their own models using Effective. This is done by presenting the code required and describing the physics assumptions behind the code. The library can be extended in many ways and discussion of several such extensions is also provided.

==> mass-diagrams.tex <==
\unitlength=1bp%

\begin{feynartspicture}(250,150)(2,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FAProp(20.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/ScalarDash}{0}
\FAVert(10.,6.){0}

\FADiagram{(b)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}


